Bounding the number of holes required for folding rectangular polyominoes into cubes

We study the problem of whether rectangular polyominoes with holes are cube-foldable, that is, whether they can be folded into a cube, if creases are only allowed along grid lines. It is known that holes of sufficient size guarantee that this is the case. Smaller holes which by themselves do not make a rectangular polyomino cube-foldable can sometimes be combined to create cube-foldable polyominoes. We investigate minimal sets of holes which guarantee cube-foldability. We show that if all holes are of the same type, the these minimal sets have size at most 4, and if we allow different types of holes, then there is no upper bound on the size.

==> Lshaped_Ushaped.tex <==
\begin{tikzpicture}
    \fill[gray!10] (0, 0) rectangle (4, 4);
    \draw[gray, very thin] (0, 0) grid (4, 4);
    \draw[blue, very thick] (0, 0) rectangle (4, 4);
    \draw[blue, very thick] (1, 1) -- (2, 1);
    \draw[blue, very thick] (1, 1) -- (1, 2);
    \draw[blue, very thick] (2, 2) -- (2, 3);
    \draw[blue, very thick] (2, 2) -- (3, 2);
    \draw[blue, very thick] (3, 2) -- (3, 3);
\end{tikzpicture}

==> Lshaped_square.tex <==
\begin{tikzpicture}
    \fill[gray!10] (0, 0) rectangle (4, 4);
    \draw[gray, very thin] (0, 0) grid (4, 4);
    \draw[blue, very thick] (0, 0) rectangle (4, 4);
    \draw[blue, very thick] (2, 2) rectangle (3, 3);
    \draw[blue, very thick] (1, 1) -- (2, 1);
    \draw[blue, very thick] (1, 1) -- (1, 2);
\end{tikzpicture}

==> example_5holes.tex <==
\begin{tikzpicture}[xscale=0.7,yscale=0.7]
    \begin{scope}[shift={(0,-1)}]
    \initcube\rollup\printcube
    \rollup\printcube
    \rollup\printcube
    \rollup\printcube
    \rollright\printcube
    \flipright\printcube
    \rolldown\printcube
    \rolldown\printcube
    \rollleft\printcube
    \rolldown\printcube
    \flipright\printcube
    \flipright\printcube
    \flipright\printcube
    \rollup\printcube
    \rollleft\printcube
    \rollup\printcube
    \rollup\printcube
    \flipright\printcube
    \rolldown\printcube
    \flipright\printcube
    \rollup\printcube
    \flipright\printcube
    \rolldown\printcube
    \rolldown\printcube
    \rollleft\printcube
    \rolldown\printcube
    \flipright\printcube
    \flipright\printcube
    \flipright\printcube
    \flipright\printcube
    \rollup\printcube
    \flipleft\printcube
    \rollleft\printcube
    \rollup\printcube
    \rollup\printcube
    \flipright\printcube
    \rollright\printcube
    \rolldown\printcube
    \end{scope}
    
    \begin{scope}[shift={(-.5,-.5)}] 
        \draw[gray, very thin] (0, 0) grid (10, 4);
        \draw[blue, very thick] (0, 0) rectangle (10, 4);
        \draw[blue, very thick] (1, 3) rectangle (2, 2);
        \draw[blue, very thick] (8, 3) rectangle (9, 2);
        \draw[blue, very thick] (2, 1) -- (4, 1);
        \draw[blue, very thick] (4, 2) -- (6, 2);
        \draw[blue, very thick] (6, 1) -- (8, 1);

        \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {0};
        \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {1};
        \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {2};
        \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {3};
        \node[anchor=east,inner sep=1pt, blue] at (5,0.8) {4};
        \node[anchor=east,inner sep=1pt, blue] at (6,0.8) {5};
        \node[anchor=east,inner sep=1pt, blue] at (7,0.8) {6};
        \node[anchor=east,inner sep=1pt, blue] at (8,0.8) {7};
        \node[anchor=east,inner sep=1pt, blue] at (9,0.8) {8};
        \node[anchor=east,inner sep=1pt, blue] at (10,0.8) {9};

        \node[anchor=east,inner sep=1pt, blue] at (1,1.2) {0};
        \node[anchor=east,inner sep=1pt, blue] at (2,1.2) {1};
        \node[anchor=east,inner sep=1pt, blue] at (3,1.2) {0};
        \node[anchor=east,inner sep=1pt, blue] at (4,1.2) {1};
        \node[anchor=east,inner sep=1pt, blue] at (5,1.2) {2};
        \node[anchor=east,inner sep=1pt, blue] at (6,1.2) {3};
        \node[anchor=east,inner sep=1pt, blue] at (7,1.2) {2};
        \node[anchor=east,inner sep=1pt, blue] at (8,1.2) {3};
        \node[anchor=east,inner sep=1pt, blue] at (9,1.2) {4};
        \node[anchor=east,inner sep=1pt, blue] at (10,1.2) {9};

        \node[anchor=east,inner sep=1pt, blue] at (1,2.8) {0};
        \node[anchor=east,inner sep=1pt, blue] at (3,2.8) {1};
        \node[anchor=east,inner sep=1pt, blue] at (4,2.8) {2};
        \node[anchor=east,inner sep=1pt, blue] at (5,2.8) {3};
        \node[anchor=east,inner sep=1pt, blue] at (6,2.8) {4};
        \node[anchor=east,inner sep=1pt, blue] at (7,2.8) {5};
        \node[anchor=east,inner sep=1pt, blue] at (8,2.8) {6};
        \node[anchor=east,inner sep=1pt, blue] at (10,2.8) {7};

        \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {0};
        \node[anchor=east,inner sep=1pt, blue] at (2,3.8) {0};
        \node[anchor=east,inner sep=1pt, blue] at (3,3.8) {1};
        \node[anchor=east,inner sep=1pt, blue] at (4,3.8) {2};
        \node[anchor=east,inner sep=1pt, blue] at (5,3.8) {3};
        \node[anchor=east,inner sep=1pt, blue] at (6,3.8) {4};
        \node[anchor=east,inner sep=1pt, blue] at (7,3.8) {5};
        \node[anchor=east,inner sep=1pt, blue] at (8,3.8) {6};
        \node[anchor=east,inner sep=1pt, blue] at (9,3.8) {7};
        \node[anchor=east,inner sep=1pt, blue] at (10,3.8) {1};

    \end{scope}

\end{tikzpicture}

==> fourslits.tex <==
\begin{figure}
    \centering
    \subfloat{
        \begin{tikzpicture}[xscale=0.7,yscale=0.7]
            \initcube\printcube
            \rollup\printcube
            \rollup\printcube
            \rollup\printcube
            \rollup\printcube
            \flipright\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \rollright\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \flipright\printcube
            \rolldown\printcube
            \rolldown\printcube
            \rolldown\printcube
            \rolldown\printcube

            \begin{scope}[shift={(-.5,-.5)}]
                \draw[gray, very thin] (0, 0) grid (4, 5); 
                \draw[blue, very thick] (0, 0) rectangle (4, 5);
                \draw[blue, very thick] (1, 2) -- (1, 4);
                \draw[blue, very thick] (3, 2) -- (3, 4);   
                \draw[blue, very thick] (2, 1) -- (2, 3);   

                \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {2};
                \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {3};

                \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2,1.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (3,1.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (4,1.8) {5};

                \node[anchor=east,inner sep=1pt, blue] at (0.4,2.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,2.2) {2};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,2.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,2.2) {0};

                \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,3.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,3.2) {2};
                \node[anchor=east,inner sep=1pt, blue] at (4,3.8) {1};

                \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2,4.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (3,4.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,4.8) {4};


            \end{scope}
        \end{tikzpicture}
    }
    \subfloat{
        \begin{tikzpicture}[xscale=0.7,yscale=0.7]
            \initcube\printcube
            \flipup\printcube
            \rollup\printcube
            \rollup\printcube
            \rollup\printcube
            \rollup\printcube
            \flipright\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rollright\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \flipright\printcube
            \flipdown\printcube
            \rolldown\printcube
            \rolldown\printcube
            \rolldown\printcube
            \rolldown\printcube
            \begin{scope}[shift={(-.5,-.5)}]
                \draw[gray, very thin] (0, 0) grid (4, 6); 
                \draw[blue, very thick] (0, 0) rectangle (4, 6);
                \draw[blue, very thick] (1, 3) -- (1, 5);
                \draw[blue, very thick] (3, 1) -- (3, 3);   
                \draw[blue, very thick] (2, 2) -- (2, 4);   

                \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {6};
                \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {6};

                \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {4};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,1.2) {3};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,1.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (4,1.8) {1};

                \node[anchor=east,inner sep=1pt, blue] at (1,2.8) {2};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,2.2) {1};
                \node[anchor=east,inner sep=1pt, blue] at (3,2.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,2.2) {0};

                \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2,3.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,3.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (4,3.8) {3};

                \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2,4.8) {2};
                \node[anchor=east,inner sep=1pt, blue] at (3,4.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (4,4.8) {2};

                \node[anchor=east,inner sep=1pt, blue] at (1,5.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,5.2) {1};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,5.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,5.8) {1};
            \end{scope}
        \end{tikzpicture}
    }
    \subfloat{
        \begin{tikzpicture}[xscale=0.7,yscale=0.7]
            \initcube\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \rollup\printcube
            \rollup\printcube
            \rollup\printcube
            \rollup\printcube
            \flipright\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \rollright\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipright\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \rolldown\printcube
            \rolldown\printcube
            \flipdown\printcube


            \begin{scope}[shift={(-.5,-.5)}]
                \draw[gray, very thin] (0, 0) grid (4, 8); 
                \draw[blue, very thick] (0, 0) rectangle (4, 8);
                \draw[blue, very thick] (2, 1) -- (2, 3);
                \draw[blue, very thick] (3, 2) -- (3, 4);   
                \draw[blue, very thick] (1, 4) -- (1, 6);   
                \draw[blue, very thick] (2, 5) -- (2, 7);   

                \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {2};
                \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {4};
                \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {0};

                \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (2,1.8) {6};
                \node[anchor=east,inner sep=1pt, blue] at (3,1.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (4,1.8) {10};

                \node[anchor=east,inner sep=1pt, blue] at (1,2.8) {4};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,2.2) {7};
                \node[anchor=east,inner sep=1pt, blue] at (3,2.8) {2};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,2.2) {0};

                \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,3.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,3.2) {2};
                \node[anchor=east,inner sep=1pt, blue] at (4,3.8) {0};

                \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (2,4.8) {6};
                \node[anchor=east,inner sep=1pt, blue] at (3,4.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (4,4.8) {6};

                \node[anchor=east,inner sep=1pt, blue] at (1,5.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,5.2) {9};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,5.2) {8};
                \node[anchor=east,inner sep=1pt, blue] at (4,5.8) {7};

                \node[anchor=east,inner sep=1pt, blue] at (1,6.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,6.2) {8};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,6.2) {9};
                \node[anchor=east,inner sep=1pt, blue] at (4,6.8) {10};

                \node[anchor=east,inner sep=1pt, blue] at (1,7.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,7.2) {5};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,7.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (4,7.8) {3};

            \end{scope}
        \end{tikzpicture}
    }\\
    \subfloat{
        \begin{tikzpicture}[xscale=0.7,yscale=0.7]
            \initcube\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \rollup\printcube
            \rollup\printcube
            \rollup\printcube
            \rollup\printcube
            \flipright\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rollright\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipright\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \rolldown\printcube
            \rolldown\printcube
            \rolldown\printcube
            \begin{scope}[shift={(-.5,-.5)}]
                \draw[gray, very thin] (0, 0) grid (4, 9); 
                \draw[blue, very thick] (0, 0) rectangle (4, 9);
                \draw[blue, very thick] (3, 1) -- (3, 3);
                \draw[blue, very thick] (2, 2) -- (2, 4);   
                \draw[blue, very thick] (1, 5) -- (1, 7);   
                \draw[blue, very thick] (2, 6) -- (2, 8);   

                \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {2};
                \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {9};
                \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {0};

                \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,1.2) {10};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,1.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (4,1.8) {1};

                \node[anchor=east,inner sep=1pt, blue] at (1,2.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (2,2.8) {6};
                \node[anchor=east,inner sep=1pt, blue] at (3,2.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,2.2) {0};

                \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {4};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,3.2) {7};
                \node[anchor=east,inner sep=1pt, blue] at (2.4, 3.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (4,3.8) {3};

                \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (2,4.8) {8};
                \node[anchor=east,inner sep=1pt, blue] at (3,4.8) {2};
                \node[anchor=east,inner sep=1pt, blue] at (4,4.8) {1};

                \node[anchor=east,inner sep=1pt, blue] at (1,5.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,5.2) {12};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,5.2) {7};
                \node[anchor=east,inner sep=1pt, blue] at (4,5.8) {6};

                \node[anchor=east,inner sep=1pt, blue] at (0.4,6.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,6.2) {2};
                \node[anchor=east,inner sep=1pt, blue] at (3,6.8) {10};
                \node[anchor=east,inner sep=1pt, blue] at (4,6.8) {9};

                \node[anchor=east,inner sep=1pt, blue] at (1,7.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,7.2) {1};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,7.2) {11};
                \node[anchor=east,inner sep=1pt, blue] at (4,7.8) {12};

                \node[anchor=east,inner sep=1pt, blue] at (1,8.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2,8.8) {11};
                \node[anchor=east,inner sep=1pt, blue] at (3,8.8) {6};
                \node[anchor=east,inner sep=1pt, blue] at (4,8.8) {5};

            \end{scope}
        \end{tikzpicture}
    }
    \subfloat{
        \begin{tikzpicture}[xscale=0.7,yscale=0.7]
            \initcube\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \rollup\printcube
            \rollup\printcube
            \rollup\printcube
            \rollup\printcube
            \flipright\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rollright\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \flipright\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \rolldown\printcube
            \rolldown\printcube
            \rolldown\printcube
            \begin{scope}[shift={(-.5,-.5)}]
                \draw[gray, very thin] (0, 0) grid (4, 10); 
                \draw[blue, very thick] (0, 0) rectangle (4, 10);
                \draw[blue, very thick] (3, 1) -- (3, 3);
                \draw[blue, very thick] (2, 2) -- (2, 4);   
                \draw[blue, very thick] (1, 7) -- (1, 9);   
                \draw[blue, very thick] (2, 6) -- (2, 8);   

                \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {8};
                \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {7};
                \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {9};
                \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {0};

                \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {9};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,1.2) {10};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,1.2) {10};
                \node[anchor=east,inner sep=1pt, blue] at (4,1.8) {0};

                \node[anchor=east,inner sep=1pt, blue] at (1,2.8) {12};
                \node[anchor=east,inner sep=1pt, blue] at (2,2.8) {11};
                \node[anchor=east,inner sep=1pt, blue] at (3,2.8) {6};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,2.2) {0};

                \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {13};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,3.2) {14};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,3.2) {5};
                \node[anchor=east,inner sep=1pt, blue] at (4,3.8) {0};

                \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {6};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,4.2) {5};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,4.2) {8};
                \node[anchor=east,inner sep=1pt, blue] at (4,4.8) {1};

                \node[anchor=east,inner sep=1pt, blue] at (1,5.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,5.2) {2};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,5.2) {5};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,5.2) {4};

                \node[anchor=east,inner sep=1pt, blue] at (1,6.8) {7};
                \node[anchor=east,inner sep=1pt, blue] at (2,6.8) {8};
                \node[anchor=east,inner sep=1pt, blue] at (3,6.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (4,6.8) {2};

                \node[anchor=east,inner sep=1pt, blue] at (1,7.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2,7.8) {9};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,7.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,7.2) {1};

                \node[anchor=east,inner sep=1pt, blue] at (1,8.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (2,8.8) {4};
                \node[anchor=east,inner sep=1pt, blue] at (3,8.8) {7};
                \node[anchor=east,inner sep=1pt, blue] at (4,8.8) {2};

                \node[anchor=east,inner sep=1pt, blue] at (1,9.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,9.2) {3};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,9.2) {6};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,9.2) {3};

            \end{scope}
        \end{tikzpicture}
    }
    \subfloat{
        \begin{tikzpicture}[xscale=0.7,yscale=0.7]
            \initcube\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \rollup\printcube
            \rollup\printcube
            \rollup\printcube
            \rollup\printcube
            \flipright\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rollright\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipright\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \rolldown\printcube
            \rolldown\printcube
            \rolldown\printcube
        
            \begin{scope}[shift={(-.5,-.5)}]
                \draw[gray, very thin] (0, 0) grid (4, 10); 
                \draw[blue, very thick] (0, 0) rectangle (4, 10);
                \draw[blue, very thick] (2, 1) -- (2, 3);
                \draw[blue, very thick] (3, 2) -- (3, 4);   
                \draw[blue, very thick] (1, 6) -- (1, 8);   
                \draw[blue, very thick] (2, 7) -- (2, 9);   

                \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {7};
                \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {9};
                \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {0};

                \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {14};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,1.2) {13};
                \node[anchor=east,inner sep=1pt, blue] at (3,1.8) {8};
                \node[anchor=east,inner sep=1pt, blue] at (4,1.8) {3};

                \node[anchor=east,inner sep=1pt, blue] at (1,2.8) {11};
                \node[anchor=east,inner sep=1pt, blue] at (2,2.8) {12};
                \node[anchor=east,inner sep=1pt, blue] at (3,2.8) {9};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,2.2) {0};

                \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {10};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,3.2) {9};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,3.2) {10};
                \node[anchor=east,inner sep=1pt, blue] at (4,3.8) {1};

                \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (2,4.8) {6};
                \node[anchor=east,inner sep=1pt, blue] at (3,4.8) {8};
                \node[anchor=east,inner sep=1pt, blue] at (4,4.8) {1};

                \node[anchor=east,inner sep=1pt, blue] at (1,5.8) {4};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,5.2) {3};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,5.2) {7};
                \node[anchor=east,inner sep=1pt, blue] at (4,5.8) {2};

                \node[anchor=east,inner sep=1pt, blue] at (1,6.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2,6.8) {2};
                \node[anchor=east,inner sep=1pt, blue] at (3,6.8) {6};
                \node[anchor=east,inner sep=1pt, blue] at (4,6.8) {3};

                \node[anchor=east,inner sep=1pt, blue] at (1,7.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2,7.8) {2};
                \node[anchor=east,inner sep=1pt, blue] at (3,7.8) {7};
                \node[anchor=east,inner sep=1pt, blue] at (4,7.8) {4};

                \node[anchor=east,inner sep=1pt, blue] at (1,8.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,8.2) {1};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,8.2) {6};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,8.2) {5};

                \node[anchor=east,inner sep=1pt, blue] at (1,9.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,9.2) {1};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,9.2) {5};
                \node[anchor=east,inner sep=1pt, blue] at (4,9.8) {4};

            \end{scope}
        \end{tikzpicture}
    }
    \caption{Foldings of all minimal 4 by n polynominoes that fold with only vertical slits}
    \label{fig:4slitsminimal}
\end{figure}

==> horizontal_slits.tex <==
\begin{figure}
    \centering
    \subfloat{
        \begin{tikzpicture}[xscale=0.7,yscale=0.7]
            \initcube\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipright\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rollright\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipright\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rollleft\printcube
            \rollleft\printcube
            \begin{scope}[shift={(-.5,-.5)}]
                \draw[gray, very thin] (0, 0) grid (4, 8); 
                \draw[blue, very thick] (0, 0) rectangle (4, 8);
                \draw[blue, very thick] (1, 1) -- (3, 1);
                \draw[blue, very thick] (2, 2) -- (2, 4);   
                \draw[blue, very thick] (2, 5) -- (2, 7);   
                
                \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {10};
                \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {10};

                \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {9};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,1.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,1.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,1.8) {9};

                \node[anchor=east,inner sep=1pt, blue] at (1,2.8) {8};
                \node[anchor=east,inner sep=1pt, blue] at (2,2.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (3,2.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,2.8) {3};

                \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {7};
                \node[anchor=east,inner sep=1pt, blue] at (1.4, 3.2) {2};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,3.2) {1};
                \node[anchor=east,inner sep=1pt, blue] at (4,3.8) {2};

                \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {6};
                \node[anchor=east,inner sep=1pt, blue] at (2,4.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (3,4.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (4,4.8) {8};

                \node[anchor=east,inner sep=1pt, blue] at (1,5.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (2,5.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,5.2) {2};
                \node[anchor=east,inner sep=1pt, blue] at (4,5.8) {7};

                \node[anchor=east,inner sep=1pt, blue] at (1,6.8) {2};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,6.2) {1};
                \node[anchor=east,inner sep=1pt, blue] at (3,6.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (4,6.8) {6};

                \node[anchor=east,inner sep=1pt, blue] at (1,7.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,7.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,7.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (4,7.8) {5};

            \end{scope}
        \end{tikzpicture}
    }
    \subfloat{
        \begin{tikzpicture}[xscale=0.7,yscale=0.7]
            \initcube\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipright\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rollright\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipright\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rollleft\printcube
            \rollleft\printcube
            \begin{scope}[shift={(-.5,-.5)}]
                \draw[gray, very thin] (0, 0) grid (4, 9); 
                \draw[blue, very thick] (0, 0) rectangle (4, 9);
                \draw[blue, very thick] (1, 1) -- (3, 1);
                \draw[blue, very thick] (2, 3) -- (2, 5);   
                \draw[blue, very thick] (2, 6) -- (2, 8);   

                \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {12};
                \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {12};

                \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {11};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,1.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,1.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,1.8) {11};

                \node[anchor=east,inner sep=1pt, blue] at (1,2.8) {10};
                \node[anchor=east,inner sep=1pt, blue] at (2,2.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (3,2.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (4,2.8) {10};

                \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {9};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,3.2) {2};
                \node[anchor=east,inner sep=1pt, blue] at (3,3.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,3.8) {3};

                \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {8};
                \node[anchor=east,inner sep=1pt, blue] at (2,4.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (3,4.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,4.2) {2};

                \node[anchor=east,inner sep=1pt, blue] at (1,5.8) {7};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,5.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,5.2) {2};
                \node[anchor=east,inner sep=1pt, blue] at (4,5.8) {9};

                \node[anchor=east,inner sep=1pt, blue] at (1,6.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,6.2) {3};
                \node[anchor=east,inner sep=1pt, blue] at (3,6.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (4,6.8) {8};

                \node[anchor=east,inner sep=1pt, blue] at (1,7.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (2,7.8) {2};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,7.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (4,7.8) {7};

                \node[anchor=east,inner sep=1pt, blue] at (1,8.8) {6};
                \node[anchor=east,inner sep=1pt, blue] at (2,8.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (3,8.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (4,8.8) {6};


            \end{scope}
        \end{tikzpicture}
    }
    \subfloat{
        \begin{tikzpicture}[xscale=0.7,yscale=0.7]
            \initcube\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \rollright\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rollright\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipright\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rollleft\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \rollleft\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \begin{scope}[shift={(-.5,-.5)}]
                \draw[gray, very thin] (0, 0) grid (4, 9); 
                \draw[blue, very thick] (0, 0) rectangle (4, 9);
                \draw[blue, very thick] (2, 1) -- (2, 3);
                \draw[blue, very thick] (1, 5) -- (3, 5);   
                \draw[blue, very thick] (2, 6) -- (2, 8);   

                \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {9};
                \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {8};
                \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {4};
                \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {8};

                \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (2,1.8) {2};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,1.2) {3};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,1.2) {7};

                \node[anchor=east,inner sep=1pt, blue] at (1,2.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,2.2) {1};
                \node[anchor=east,inner sep=1pt, blue] at (3,2.8) {2};
                \node[anchor=east,inner sep=1pt, blue] at (4,2.8) {6};

                \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {6};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,3.2) {7};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,3.2) {1};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,3.2) {5};

                \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (2,4.8) {4};
                \node[anchor=east,inner sep=1pt, blue] at (3,4.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,4.8) {4};

                \node[anchor=east,inner sep=1pt, blue] at (1,5.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (2,5.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (3,5.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,5.2) {3};

                \node[anchor=east,inner sep=1pt, blue] at (1,6.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (2,6.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (3,6.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,6.8) {1};

                \node[anchor=east,inner sep=1pt, blue] at (1,7.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2,7.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,7.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,7.8) {1};

                \node[anchor=east,inner sep=1pt, blue] at (1,8.8) {6};
                \node[anchor=east,inner sep=1pt, blue] at (2,8.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (3,8.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (4,8.8) {6};


            \end{scope}
        \end{tikzpicture}
    }
    \subfloat{
        
        
        \begin{tikzpicture}[xscale=0.7,yscale=0.7]
            \initcube\printcube
            \flipup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipright\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rollright\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \flipright\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rollleft\printcube
            \rollleft\printcube
            \begin{scope}[shift={(-.5,-.5)}]
                \draw[gray, very thin] (0, 0) grid (4, 6); 
                \draw[blue, very thick] (0, 0) rectangle (4, 6);
                \draw[blue, very thick] (1, 1) -- (3, 1);
                \draw[blue, very thick] (2, 2) -- (2, 4);   
                \draw[blue, very thick] (1, 3) -- (1, 5);   

                \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {6};
                \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {6};

                \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {7};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,1.2) {8};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,1.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (4,1.8) {5};

                \node[anchor=east,inner sep=1pt, blue] at (1,2.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (2,2.8) {4};
                \node[anchor=east,inner sep=1pt, blue] at (3,2.8) {2};
                \node[anchor=east,inner sep=1pt, blue] at (4,2.8) {3};

                \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,3.2) {3};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,3.2) {1};
                \node[anchor=east,inner sep=1pt, blue] at (4,3.8) {0};

                \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2,4.8) {2};
                \node[anchor=east,inner sep=1pt, blue] at (3,4.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (4,4.8) {2};

                \node[anchor=east,inner sep=1pt, blue] at (1,5.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,5.2) {1};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,5.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,5.8) {1};


            \end{scope}
        \end{tikzpicture}
    }\\
    \subfloat{
        \begin{tikzpicture}[xscale=0.7,yscale=0.7]
            \initcube\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \flipright\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rollright\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipright\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rollleft\printcube
            \rollleft\printcube
            \begin{scope}[shift={(-.5,-.5)}]
                \draw[gray, very thin] (0, 0) grid (4, 6); 
                \draw[blue, very thick] (0, 0) rectangle (4, 6);
                \draw[blue, very thick] (1, 1) -- (3, 1);
                \draw[blue, very thick] (1, 2) -- (1, 4);   
                \draw[blue, very thick] (2, 3) -- (2, 5);   

                \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {8};
                \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {6};

                \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {7};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,1.2) {6};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,1.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (4,1.8) {5};

                \node[anchor=east,inner sep=1pt, blue] at (1,2.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (2,2.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (3,2.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (4,2.8) {2};

                \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,3.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (3,3.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (4,3.8) {2};

                \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {2};
                \node[anchor=east,inner sep=1pt, blue] at (2,4.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (3,4.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,4.8) {1};

                \node[anchor=east,inner sep=1pt, blue] at (1,5.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,5.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,5.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,5.8) {1};

            \end{scope}
        \end{tikzpicture}
    }
    \subfloat{
        \begin{tikzpicture}[xscale=0.7,yscale=0.7]
            \initcube\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipright\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rollright\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \flipright\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rollleft\printcube
            \rollleft\printcube
            \begin{scope}[shift={(-.5,-.5)}]
                \draw[gray, very thin] (0, 0) grid (4, 7); 
                \draw[blue, very thick] (0, 0) rectangle (4, 7);
                \draw[blue, very thick] (1, 1) -- (3, 1);
                \draw[blue, very thick] (2, 3) -- (2, 5);   
                \draw[blue, very thick] (1, 4) -- (1, 6);   

                \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {10};
                \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {6};

                \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {9};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,1.2) {8};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,1.2) {8};
                \node[anchor=east,inner sep=1pt, blue] at (4,1.8) {7};

                \node[anchor=east,inner sep=1pt, blue] at (1,2.8) {6};
                \node[anchor=east,inner sep=1pt, blue] at (2,2.8) {7};
                \node[anchor=east,inner sep=1pt, blue] at (3,2.8) {4};
                \node[anchor=east,inner sep=1pt, blue] at (4,2.8) {5};

                \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,3.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (3,3.8) {2};
                \node[anchor=east,inner sep=1pt, blue] at (4,3.8) {3};

                \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (2,4.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (3,4.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,4.2) {0};

                \node[anchor=east,inner sep=1pt, blue] at (1,5.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,5.2) {2};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,5.2) {3};
                \node[anchor=east,inner sep=1pt, blue] at (4,5.8) {2};

                \node[anchor=east,inner sep=1pt, blue] at (1,6.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2,6.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (3,6.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,6.8) {1};


            \end{scope}
        \end{tikzpicture}
    }
    \subfloat{
        \begin{tikzpicture}[xscale=0.7,yscale=0.7]
            \initcube\printcube
            \flipup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \flipright\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rollright\printcube
            \flipup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipright\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rollleft\printcube
            \rollleft\printcube
            \begin{scope}[shift={(-.5,-.5)}]
                \draw[gray, very thin] (0, 0) grid (4, 7); 
                \draw[blue, very thick] (0, 0) rectangle (4, 7);
                \draw[blue, very thick] (1, 1) -- (3, 1);
                \draw[blue, very thick] (2, 4) -- (2, 6);   
                \draw[blue, very thick] (1, 3) -- (1, 5);   

                \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {10};
                \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {8};

                \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {9};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,1.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,1.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,1.8) {7};

                \node[anchor=east,inner sep=1pt, blue] at (1,2.8) {8};
                \node[anchor=east,inner sep=1pt, blue] at (2,2.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (3,2.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (4,2.8) {6};

                \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,3.2) {2};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,3.2) {2};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,3.2) {5};

                \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2,4.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (3,4.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,4.8) {3};

                \node[anchor=east,inner sep=1pt, blue] at (1,5.8) {7};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,5.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,5.2) {1};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,5.2) {2};

                \node[anchor=east,inner sep=1pt, blue] at (1,6.8) {6};
                \node[anchor=east,inner sep=1pt, blue] at (2,6.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (3,6.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (4,6.8) {4};


            \end{scope}
        \end{tikzpicture}
    }
    \subfloat{
        \begin{tikzpicture}[xscale=0.7,yscale=0.7]
            \initcube\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipright\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rollright\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipright\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rollleft\printcube
            \rollleft\printcube
            \begin{scope}[shift={(-.5,-.5)}]
                \draw[gray, very thin] (0, 0) grid (4, 8); 
                \draw[blue, very thick] (0, 0) rectangle (4, 8);
                \draw[blue, very thick] (1, 1) -- (3, 1);
                \draw[blue, very thick] (1, 2) -- (1, 4);   
                \draw[blue, very thick] (2, 5) -- (2, 7);   

                \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {12};
                \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {11};

                \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {11};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,1.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,1.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,1.8) {10};

                \node[anchor=east,inner sep=1pt, blue] at (1,2.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (2,2.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (3,2.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (4,2.8) {9};

                \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,3.2) {2};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,3.2) {2};
                \node[anchor=east,inner sep=1pt, blue] at (4,3.8) {8};

                \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {10};
                \node[anchor=east,inner sep=1pt, blue] at (2,4.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (3,4.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (4,4.8) {7};

                \node[anchor=east,inner sep=1pt, blue] at (1,5.8) {9};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,5.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (3,5.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,5.8) {3};

                \node[anchor=east,inner sep=1pt, blue] at (1,6.8) {8};
                \node[anchor=east,inner sep=1pt, blue] at (2,6.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,6.2) {1};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,6.2) {2};

                \node[anchor=east,inner sep=1pt, blue] at (1,7.8) {7};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,7.2) {6};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,7.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,7.2) {5};

            \end{scope}
        \end{tikzpicture}
    }\\
    \subfloat{
        \begin{tikzpicture}[xscale=0.7,yscale=0.7]

            \initcube\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipright\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rollright\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipright\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rollleft\printcube
            \rollleft\printcube

            \begin{scope}[shift={(-.5,-.5)}]
                \draw[gray, very thin] (0, 0) grid (4, 8); 
                \draw[blue, very thick] (0, 0) rectangle (4, 8);
                \draw[blue, very thick] (1, 1) -- (3, 1);
                \draw[blue, very thick] (2, 2) -- (2, 4);   
                \draw[blue, very thick] (1, 5) -- (1, 7);   

                \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {12};
                \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {10};

                \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {11};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,1.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,1.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (3.5,1.2) {9};

                \node[anchor=east,inner sep=1pt, blue] at (1,2.8) {10};
                \node[anchor=east,inner sep=1pt, blue] at (2,2.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (3,2.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,2.8) {3};

                \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {9};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,3.2) {2};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,3.2) {1};
                \node[anchor=east,inner sep=1pt, blue] at (4,3.8) {2};

                \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {8};
                \node[anchor=east,inner sep=1pt, blue] at (2,4.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (3,4.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (4,4.8) {8};

                \node[anchor=east,inner sep=1pt, blue] at (1,5.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,5.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,5.2) {2};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,5.2) {7};

                \node[anchor=east,inner sep=1pt, blue] at (1,6.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2,6.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (3,6.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (4,6.8) {6};

                \node[anchor=east,inner sep=1pt, blue] at (1,7.8) {7};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,7.2) {6};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,7.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,7.2) {5};

            \end{scope}
        \end{tikzpicture}
    }
    \subfloat{
        \begin{tikzpicture}[xscale=0.7,yscale=0.7]
            \initcube\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipright\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rollright\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \rollright\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rollleft\printcube
            \rollleft\printcube
            \begin{scope}[shift={(-.5,-.5)}]
                \draw[gray, very thin] (0, 0) grid (4, 9); 
                \draw[blue, very thick] (0, 0) rectangle (4, 9);
                \draw[blue, very thick] (1, 1) -- (3, 1);
                \draw[blue, very thick] (2, 3) -- (2, 5);   
                \draw[blue, very thick] (1, 6) -- (1, 8);   

                \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {14};
                \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {12};

                \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {13};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,1.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,1.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (3.5,1.2) {11};

                \node[anchor=east,inner sep=1pt, blue] at (1,2.8) {12};
                \node[anchor=east,inner sep=1pt, blue] at (2,2.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (3,2.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (4,2.8) {10};

                \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {11};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,3.2) {2};
                \node[anchor=east,inner sep=1pt, blue] at (3,3.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,3.8) {3};

                \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {10};
                \node[anchor=east,inner sep=1pt, blue] at (2,4.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (3,4.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (4,4.8) {2};

                \node[anchor=east,inner sep=1pt, blue] at (1,5.8) {9};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,5.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,5.2) {2};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,5.2) {9};

                \node[anchor=east,inner sep=1pt, blue] at (1,6.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (2,6.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (3,6.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (4,6.8) {8};

                \node[anchor=east,inner sep=1pt, blue] at (1,7.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,7.2) {6};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,7.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,7.2) {7};

                \node[anchor=east,inner sep=1pt, blue] at (1,8.8) {8};
                \node[anchor=east,inner sep=1pt, blue] at (2,8.8) {7};
                \node[anchor=east,inner sep=1pt, blue] at (3,8.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (4,8.8) {6};


            \end{scope}
        \end{tikzpicture}
    }
    \subfloat{
        \begin{tikzpicture}[xscale=0.7,yscale=0.7]
            \initcube\printcube
            \flipup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipright\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rollright\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipright\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rollleft\printcube
            \rollleft\printcube
            \begin{scope}[shift={(-.5,-.5)}]
                \draw[gray, very thin] (0, 0) grid (4, 9); 
                \draw[blue, very thick] (0, 0) rectangle (4, 9);
                \draw[blue, very thick] (1, 1) -- (3, 1);
                \draw[blue, very thick] (1, 3) -- (1, 5);   
                \draw[blue, very thick] (2, 6) -- (2, 8);   

                \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {14};
                \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {12};

                \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {13};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,1.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,1.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (3.5,1.2) {11};

                \node[anchor=east,inner sep=1pt, blue] at (1,2.8) {12};
                \node[anchor=east,inner sep=1pt, blue] at (2,2.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (3,2.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (4,2.8) {10};

                \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,3.2) {2};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,3.2) {2};
                \node[anchor=east,inner sep=1pt, blue] at (4,3.8) {9};

                \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2,4.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (3,4.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (4,4.8) {8};

                \node[anchor=east,inner sep=1pt, blue] at (1,5.8) {11};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,5.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,5.2) {4};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,5.2) {7};

                \node[anchor=east,inner sep=1pt, blue] at (1,6.8) {10};
                \node[anchor=east,inner sep=1pt, blue] at (2,6.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (3,6.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,6.8) {3};

                \node[anchor=east,inner sep=1pt, blue] at (1,7.8) {9};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,7.2) {6};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,7.2) {1};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,7.2) {2};

                \node[anchor=east,inner sep=1pt, blue] at (1,8.8) {8};
                \node[anchor=east,inner sep=1pt, blue] at (2,8.8) {7};
                \node[anchor=east,inner sep=1pt, blue] at (3,8.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (4,8.8) {6};


            \end{scope}
        \end{tikzpicture}
    }
    \subfloat{
        \begin{tikzpicture}[xscale=0.7,yscale=0.7]
            \initcube\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipright\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rollright\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipright\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rollleft\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \rollleft\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube

            \begin{scope}[shift={(-.5,-.5)}]
                \draw[gray, very thin] (0, 0) grid (4, 9); 
                \draw[blue, very thick] (0, 0) rectangle (4, 9);
                \draw[blue, very thick] (1, 5) -- (3, 5);
                \draw[blue, very thick] (1, 1) -- (1, 3);   
                \draw[blue, very thick] (2, 6) -- (2, 8);   

                \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {10};
                \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {4};
                \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {4};
                \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {8};

                \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (2,1.8) {8};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,1.2) {3};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,1.2) {7};

                \node[anchor=east,inner sep=1pt, blue] at (1,2.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2,2.8) {2};
                \node[anchor=east,inner sep=1pt, blue] at (3,2.8) {2};
                \node[anchor=east,inner sep=1pt, blue] at (4,2.8) {6};

                \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {9};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,3.2) {1};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,3.2) {1};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,3.2) {5};

                \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {8};
                \node[anchor=east,inner sep=1pt, blue] at (2,4.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (3,4.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,4.8) {4};

                \node[anchor=east,inner sep=1pt, blue] at (1,5.8) {7};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,5.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,5.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,5.2) {3};

                \node[anchor=east,inner sep=1pt, blue] at (1,6.8) {6};
                \node[anchor=east,inner sep=1pt, blue] at (2,6.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (3,6.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,6.8) {3};

                \node[anchor=east,inner sep=1pt, blue] at (1,7.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,7.2) {2};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,7.2) {1};
                \node[anchor=east,inner sep=1pt, blue] at (4,7.8) {2};

                \node[anchor=east,inner sep=1pt, blue] at (1,8.8) {4};
                \node[anchor=east,inner sep=1pt, blue] at (2,8.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (3,8.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (4,8.8) {2};


            \end{scope}
        \end{tikzpicture}
    }
    \subfloat{
        \begin{tikzpicture}[xscale=0.7,yscale=0.7]
            \initcube\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \rollright\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rollright\printcube
            \flipup\printcube
            \flipup\printcube
            \flipup\printcube
            \rollright\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipdown\printcube
            \rolldown\printcube
            \flipleft\printcube
            \rollup\printcube
            \flipup\printcube
            \rollup\printcube
            \flipup\printcube
            \rollleft\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \flipdown\printcube
            \begin{scope}[shift={(-.5,-.5)}]
                \draw[gray, very thin] (0, 0) grid (4, 9); 
                \draw[blue, very thick] (0, 0) rectangle (4, 9);
                \draw[blue, very thick] (1, 5) -- (3, 5);
                \draw[blue, very thick] (2, 1) -- (2, 3);   
                \draw[blue, very thick] (1, 6) -- (1, 8);   

                \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {5};
                \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {4};
                \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {2};
                \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {3};

                \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {6};
                \node[anchor=east,inner sep=1pt, blue] at (2,1.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (3,1.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (4,1.8) {2};

                \node[anchor=east,inner sep=1pt, blue] at (1,2.8) {7};
                \node[anchor=east,inner sep=1pt, blue] at (2,2.8) {2};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,2.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,2.2) {3};

                \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {8};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,3.2) {1};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,3.2) {1};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,3.2) {4};

                \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {9};
                \node[anchor=east,inner sep=1pt, blue] at (2,4.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (3,4.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (4,4.8) {5};

                \node[anchor=east,inner sep=1pt, blue] at (1,5.8) {10};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,5.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,5.2) {0};
                \node[anchor=east,inner sep=1pt, blue] at (3.4,5.2) {6};

                \node[anchor=east,inner sep=1pt, blue] at (1,6.8) {0};
                \node[anchor=east,inner sep=1pt, blue] at (2,6.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (3,6.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (4,6.8) {7};

                \node[anchor=east,inner sep=1pt, blue] at (1,7.8) {1};
                \node[anchor=east,inner sep=1pt, blue] at (1.4,7.2) {2};
                \node[anchor=east,inner sep=1pt, blue] at (2.4,7.2) {2};
                \node[anchor=east,inner sep=1pt, blue] at (4,7.8) {8};

                \node[anchor=east,inner sep=1pt, blue] at (1,8.8) {11};
                \node[anchor=east,inner sep=1pt, blue] at (2,8.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (3,8.8) {3};
                \node[anchor=east,inner sep=1pt, blue] at (4,8.8) {9};


            \end{scope}
        \end{tikzpicture}
    }
    \caption{Foldings of all minimal polyominoes with 1 horizontal and 2 vertical slits}
    \label{fig:slitsHorzontal}
\end{figure}

==> slits_aligned.tex <==
\subfloat[Slits aligned]{
            \begin{tikzpicture}[xscale=0.7,yscale=0.7]
                \initcube\printcube
                \rollup\printcube
                \flipup\printcube
                \rollup\printcube
                \rollup\printcube
                \flipup\printcube
                \rollup\printcube
                \rollright\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \rollright\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \rollright\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                
                \begin{scope}[shift={(-.5,-.5)}]
                    \draw[gray, very thin] (0, 0) grid (4, 7); 
                    \draw[blue, very thick] (0, 0) rectangle (4, 7);
                    \draw[blue, very thick] (1, 1) -- (1, 3);
                    \draw[blue, very thick] (1, 4) -- (1, 6);   

                    \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {2};
                    \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {6};
                    \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {6};
                    \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {6};

                    \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (2,1.8) {5};
                    \node[anchor=east,inner sep=1pt, blue] at (3,1.8) {5};
                    \node[anchor=east,inner sep=1pt, blue] at (4,1.8) {5};

                    \node[anchor=east,inner sep=1pt, blue] at (1,2.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (2,2.8) {4};
                    \node[anchor=east,inner sep=1pt, blue] at (3,2.8) {4};
                    \node[anchor=east,inner sep=1pt, blue] at (4,2.8) {4};

                    \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (2,3.8) {3};
                    \node[anchor=east,inner sep=1pt, blue] at (3,3.8) {3};
                    \node[anchor=east,inner sep=1pt, blue] at (4,3.8) {3};

                    \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (2,4.8) {2};
                    \node[anchor=east,inner sep=1pt, blue] at (3,4.8) {2};
                    \node[anchor=east,inner sep=1pt, blue] at (4,4.8) {2};

                    \node[anchor=east,inner sep=1pt, blue] at (1,5.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (2,5.8) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (3,5.8) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (4,5.8) {1};

                    \node[anchor=east,inner sep=1pt, blue] at (1,6.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (2,6.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (3,6.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (4,6.8) {0};


                \end{scope}
            \end{tikzpicture}
        }
        \subfloat[Slits 1 separated]{
            \begin{tikzpicture}[xscale=0.7,yscale=0.7]
                \initcube\printcube
                \rollup\printcube
                \flipup\printcube
                \rollup\printcube
                \rollup\printcube
                \flipup\printcube
                \rollup\printcube
                \flipright\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \rolldown\printcube
                \flipdown\printcube
                \rolldown\printcube
                \rollright\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \rollright\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \rollright\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                
                \begin{scope}[shift={(-.5,-.5)}]
                    \draw[gray, very thin] (0, 0) grid (5, 7); 
                    \draw[blue, very thick] (0, 0) rectangle (5, 7);
                    \draw[blue, very thick] (2, 1) -- (2, 3);
                    \draw[blue, very thick] (1, 4) -- (1, 6);   

                    \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {6};
                    \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {7};
                    \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {6};
                    \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {6};
                    \node[anchor=east,inner sep=1pt, blue] at (5,0.8) {6};

                    \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {2};
                    \node[anchor=east,inner sep=1pt, blue] at (1.4,1.2) {3};
                    \node[anchor=east,inner sep=1pt, blue] at (2.4,1.2) {5};
                    \node[anchor=east,inner sep=1pt, blue] at (3.4,1.2) {5};
                    \node[anchor=east,inner sep=1pt, blue] at (4.4,1.2) {5};

                    \node[anchor=east,inner sep=1pt, blue] at (1,2.8) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (1.4,2.2) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (3,2.8) {4};
                    \node[anchor=east,inner sep=1pt, blue] at (4,2.8) {4};
                    \node[anchor=east,inner sep=1pt, blue] at (5,2.8) {4};

                    \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {5};
                    \node[anchor=east,inner sep=1pt, blue] at (1.4,3.2) {4};
                    \node[anchor=east,inner sep=1pt, blue] at (2.4,3.2) {3};
                    \node[anchor=east,inner sep=1pt, blue] at (3.4,3.2) {3};
                    \node[anchor=east,inner sep=1pt, blue] at (4.4,3.2) {3};

                    \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (2,4.8) {3};
                    \node[anchor=east,inner sep=1pt, blue] at (3,4.8) {2};
                    \node[anchor=east,inner sep=1pt, blue] at (4,4.8) {2};
                    \node[anchor=east,inner sep=1pt, blue] at (5,4.8) {2};

                    \node[anchor=east,inner sep=1pt, blue] at (1,5.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (1.4,5.2) {2};
                    \node[anchor=east,inner sep=1pt, blue] at (2.4,5.2) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (3.4,5.2) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (4.4,5.2) {1};

                    \node[anchor=east,inner sep=1pt, blue] at (1,6.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (2,6.8) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (3,6.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (4,6.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (5,6.8) {0};

                \end{scope}
            \end{tikzpicture}
        }
        \subfloat[Slits 2 separated]{
            \begin{tikzpicture}[xscale=0.7,yscale=0.7]
                \initcube\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \rollup\printcube
                \flipup\printcube
                \rollup\printcube
                \rollright\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \rollright\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \rollright\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \rolldown\printcube
                \flipdown\printcube
                \rolldown\printcube
                
                
                \begin{scope}[shift={(-.5,-.5)}]
                    \draw[gray, very thin] (0, 0) grid (4, 7); 
                    \draw[blue, very thick] (0, 0) rectangle (4, 7);
                    \draw[blue, very thick] (3, 1) -- (3, 3);
                    \draw[blue, very thick] (1, 4) -- (1, 6);   

                    \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {4};
                    \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {6};
                    \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {6};
                    \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {4};

                    \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {3};
                    \node[anchor=east,inner sep=1pt, blue] at (2,1.8) {5};
                    \node[anchor=east,inner sep=1pt, blue] at (3,1.8) {5};
                    \node[anchor=east,inner sep=1pt, blue] at (4,1.8) {1};

                    \node[anchor=east,inner sep=1pt, blue] at (1,2.8) {2};
                    \node[anchor=east,inner sep=1pt, blue] at (2,2.8) {4};
                    \node[anchor=east,inner sep=1pt, blue] at (3,2.8) {4};
                    \node[anchor=east,inner sep=1pt, blue] at (3.4,2.2) {0};

                    \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (2,3.8) {3};
                    \node[anchor=east,inner sep=1pt, blue] at (3,3.8) {3};
                    \node[anchor=east,inner sep=1pt, blue] at (4,3.8) {3};

                    \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (2,4.8) {2};
                    \node[anchor=east,inner sep=1pt, blue] at (3,4.8) {2};
                    \node[anchor=east,inner sep=1pt, blue] at (4,4.8) {2};

                    \node[anchor=east,inner sep=1pt, blue] at (1,5.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (2,5.8) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (3,5.8) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (4,5.8) {1};

                    \node[anchor=east,inner sep=1pt, blue] at (1,6.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (2,6.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (3,6.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (4,6.8) {0};

                \end{scope}
            \end{tikzpicture}
        }
        \subfloat[slits 3 separated]{
            \begin{tikzpicture}[xscale=0.7,yscale=0.7]
                \initcube\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \rollup\printcube
                \flipup\printcube
                \rollup\printcube
                \flipright\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \rollright\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \rollright\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \rollright\printcube
                \rollup\printcube
                \flipup\printcube
                \rollup\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                
                
                \begin{scope}[shift={(-.5,-.5)}]
                    \draw[gray, very thin] (0, 0) grid (5, 7); 
                    \draw[blue, very thick] (0, 0) rectangle (5, 7);
                    \draw[blue, very thick] (4, 1) -- (4, 3);
                    \draw[blue, very thick] (1, 4) -- (1, 6);   

                    \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {10};
                    \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {11};
                    \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {6};
                    \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {6};
                    \node[anchor=east,inner sep=1pt, blue] at (5,0.8) {4};

                    \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {9};
                    \node[anchor=east,inner sep=1pt, blue] at (1.4,1.2) {8};
                    \node[anchor=east,inner sep=1pt, blue] at (2.4,1.2) {5};
                    \node[anchor=east,inner sep=1pt, blue] at (3.4,1.2) {5};
                    \node[anchor=east,inner sep=1pt, blue] at (4.4,1.2) {1};

                    \node[anchor=east,inner sep=1pt, blue] at (1,2.8) {6};
                    \node[anchor=east,inner sep=1pt, blue] at (2,2.8) {7};
                    \node[anchor=east,inner sep=1pt, blue] at (3,2.8) {4};
                    \node[anchor=east,inner sep=1pt, blue] at (4,2.8) {4};
                    \node[anchor=east,inner sep=1pt, blue] at (5,2.8) {0};

                    \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {5};
                    \node[anchor=east,inner sep=1pt, blue] at (1.4,3.2) {4};
                    \node[anchor=east,inner sep=1pt, blue] at (2.4,3.2) {3};
                    \node[anchor=east,inner sep=1pt, blue] at (3.4,3.2) {3};
                    \node[anchor=east,inner sep=1pt, blue] at (4.4,3.2) {3};

                    \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (2,4.8) {3};
                    \node[anchor=east,inner sep=1pt, blue] at (3,4.8) {2};
                    \node[anchor=east,inner sep=1pt, blue] at (4,4.8) {2};
                    \node[anchor=east,inner sep=1pt, blue] at (5,4.8) {2};

                    \node[anchor=east,inner sep=1pt, blue] at (1,5.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (1.4,5.2) {2};
                    \node[anchor=east,inner sep=1pt, blue] at (2.4,5.2) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (3.4,5.2) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (4.4,5.2) {1};

                    \node[anchor=east,inner sep=1pt, blue] at (1,6.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (2,6.8) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (3,6.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (4,6.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (5,6.8) {0};

                \end{scope}
            \end{tikzpicture}
        }
        \\
        \subfloat[slits 1 separated,\\ overlap]{
            \begin{tikzpicture}[xscale=0.7,yscale=0.7]
                \initcube\printcube
                \rollup\printcube
                \rollup\printcube
                \rollup\printcube
                \rollup\printcube
                \flipright\printcube
                \flipdown\printcube
                \rolldown\printcube
                \flipdown\printcube
                \rolldown\printcube
                \rollright\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \rollright\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \rollright\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                
                
                \begin{scope}[shift={(-.5,-.5)}]
                    \draw[gray, very thin] (0, 0) grid (5, 5); 
                    \draw[blue, very thick] (0, 0) rectangle (5, 5);
                    \draw[blue, very thick] (2, 1) -- (2, 3);
                    \draw[blue, very thick] (1, 2) -- (1, 4);   

                    \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {4};
                    \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {3};
                    \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {4};
                    \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {4};
                    \node[anchor=east,inner sep=1pt, blue] at (5,0.8) {4};

                    \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {2};
                    \node[anchor=east,inner sep=1pt, blue] at (1.4,1.2) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (2.4,1.2) {3};
                    \node[anchor=east,inner sep=1pt, blue] at (3.4,1.2) {3};
                    \node[anchor=east,inner sep=1pt, blue] at (4.4,1.2) {3};

                    \node[anchor=east,inner sep=1pt, blue] at (0.4,2.2) {5};
                    \node[anchor=east,inner sep=1pt, blue] at (1.4,2.2) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (3,2.8) {2};
                    \node[anchor=east,inner sep=1pt, blue] at (4,2.8) {2};
                    \node[anchor=east,inner sep=1pt, blue] at (5,2.8) {2};

                    \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (1.4,3.2) {2};
                    \node[anchor=east,inner sep=1pt, blue] at (2.4,3.2) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (3.4,3.2) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (4.4,3.2) {1};

                    \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (2,4.8) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (3,4.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (4,4.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (5,4.8) {0};

                \end{scope}
            \end{tikzpicture}
        }
        \subfloat[slits 2 separated,\\ overlap]{
            \begin{tikzpicture}[xscale=0.7,yscale=0.7]
                \initcube\printcube
                \flipup\printcube
                \rollup\printcube
                \flipup\printcube
                \rollup\printcube
                \rollright\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \rollright\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \rollright\printcube
                \flipdown\printcube
                \rolldown\printcube
                \flipdown\printcube
                \rolldown\printcube
                
                
                \begin{scope}[shift={(-.5,-.5)}]
                    \draw[gray, very thin] (0, 0) grid (4, 5); 
                    \draw[blue, very thick] (0, 0) rectangle (4, 5);
                    \draw[blue, very thick] (3, 1) -- (3, 3);
                    \draw[blue, very thick] (1, 2) -- (1, 4);   

                    \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {2};
                    \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {4};
                    \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {4};
                    \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {2};

                    \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (2,1.8) {3};
                    \node[anchor=east,inner sep=1pt, blue] at (3,1.8) {3};
                    \node[anchor=east,inner sep=1pt, blue] at (3.4,1.2) {1};

                    \node[anchor=east,inner sep=1pt, blue] at (1,2.8) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (2,2.8) {2};
                    \node[anchor=east,inner sep=1pt, blue] at (3,2.8) {2};
                    \node[anchor=east,inner sep=1pt, blue] at (3.4,2.2) {0};

                    \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (2,3.8) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (3,3.8) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (4,3.8) {1};

                    \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (2,4.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (3,4.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (4,4.8) {0};


                \end{scope}
            \end{tikzpicture}
        }
        \subfloat[slits 3 separated,\\ overlap]{
            \begin{tikzpicture}[xscale=0.7,yscale=0.7]
                \initcube\printcube
                \flipup\printcube
                \rollup\printcube
                \flipup\printcube
                \rollup\printcube
                \flipright\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \rollright\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \flipup\printcube
                \rollright\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \flipdown\printcube
                \rollright\printcube
                \rollup\printcube
                \flipup\printcube
                \rollup\printcube
                \flipup\printcube
                
                
                \begin{scope}[shift={(-.5,-.5)}]
                    \draw[gray, very thin] (0, 0) grid (5, 5); 
                    \draw[blue, very thick] (0, 0) rectangle (5, 5);
                    \draw[blue, very thick] (4, 1) -- (4, 3);
                    \draw[blue, very thick] (1, 2) -- (1, 4);   

                    \node[anchor=east,inner sep=1pt, blue] at (1,0.8) {6};
                    \node[anchor=east,inner sep=1pt, blue] at (2,0.8) {7};
                    \node[anchor=east,inner sep=1pt, blue] at (3,0.8) {4};
                    \node[anchor=east,inner sep=1pt, blue] at (4,0.8) {4};
                    \node[anchor=east,inner sep=1pt, blue] at (5,0.8) {2};

                    \node[anchor=east,inner sep=1pt, blue] at (1,1.8) {5};
                    \node[anchor=east,inner sep=1pt, blue] at (1.4,1.2) {4};
                    \node[anchor=east,inner sep=1pt, blue] at (2.4,1.2) {3};
                    \node[anchor=east,inner sep=1pt, blue] at (3.4,1.2) {3};
                    \node[anchor=east,inner sep=1pt, blue] at (4.4,1.2) {1};

                    \node[anchor=east,inner sep=1pt, blue] at (1,2.8) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (2,2.8) {3};
                    \node[anchor=east,inner sep=1pt, blue] at (3,2.8) {2};
                    \node[anchor=east,inner sep=1pt, blue] at (4,2.8) {2};
                    \node[anchor=east,inner sep=1pt, blue] at (5,2.8) {0};

                    \node[anchor=east,inner sep=1pt, blue] at (1,3.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (1.4,3.2) {2};
                    \node[anchor=east,inner sep=1pt, blue] at (2.4,3.2) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (3.4,3.2) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (4.4,3.2) {1};

                    \node[anchor=east,inner sep=1pt, blue] at (1,4.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (2,4.8) {1};
                    \node[anchor=east,inner sep=1pt, blue] at (3,4.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (4,4.8) {0};
                    \node[anchor=east,inner sep=1pt, blue] at (5,4.8) {0};


                \end{scope}
            \end{tikzpicture}
        }

==> thm3_good_case.tex <==
\begin{tikzpicture}[scale=0.7]
                \fill[gray!10] (0, 0) rectangle (7.5, 4);
                \fill[white] (1, 2) rectangle (2, 3);

                \begin{scope}[shift={(0.5,3.5)}]
                \initcube\printcube
                \rollright\printcube
                \flipright\printcube
                \flipright\printcube
                \flipright\printcube
                \flipright\printcube
                \flipright\printcube
                \rolldown\printcube
                \rolldown\printcube
                \rollup
                \flipleft\printcube
                \flipleft\printcube
                \flipleft\printcube
                \flipleft\printcube
                \rolldown\printcube
                \flipright\printcube
                \flipleft\rollleft\printcube
                \rolldown\printcube
                \flipleft\printcube
                \rollup\printcube
                \rollup\printcube
                \end{scope}

                \foreach \i in {1,2,...,7}
                    \draw (\i,0)--(\i,4);
                \foreach \j in {1,2,3}
                    \draw (0,\j)--(7.5,\j);

                % \draw[red, thick] (1, 4) -- (1, 3);
                % \draw[red, thick] (2, 2) -- (2, 1);
                % \draw[black, thick] (1, 2) -- (1, 0);
                % \draw[red, thick] (2, 3) -- (7.5, 3);
                % \draw[red, thick] (0, 3) -- (1, 3);
                % \draw[red, thick] (2, 2) -- (7.5, 2);
                % \draw[red, thick] (0, 2) -- (1, 2);
                % \draw[black, thick] (2, 4) -- (2, 3);
                
                % \draw[black, thick] (3, 4) -- (3, 0);
                % \draw[black, thick] (4, 4) -- (4, 2);
                % \draw[black, thick] (5, 4) -- (5, 0);
                % \draw[black, thick] (6, 4) -- (6, 2);
                % \draw[black, thick] (7, 4) -- (7, 0);
                % \draw[red, thick] (0, 1) -- (7.5, 1);
                
                \draw[green, thick] (2, 1) -- (2, 0);
                \draw[green, thick] (4, 2) -- (4, 0);
                \draw[green, thick] (6, 2) -- (6, 0);
                
                \draw[blue, thick] (0, 0) -- (7.5, 0);
                \draw[blue, thick] (0, 0) -- (0, 4);
                \draw[blue, thick] (0, 4) -- (7.5, 4);
                
                \draw[blue, very thick] (1, 3) rectangle (2, 2);
                \draw[blue, very thick] (2, 1) -- (4, 1);
                \draw[blue, very thick] (4, 2) -- (6, 2);
                \draw[blue, very thick] (6, 1) -- (7.5, 1);

                % \path (0.5, 3.5) node {1}
                %       (1.5, 3.5) node {3}
                %       (0.5, 2.5) node {2}
                %       (0.5, 1.5) node {6}
                %       (0.5, 0.5) node {5}
                %       (1.5, 0.5) node {5}
                %       (6.5, 1.5) node {4}
                %       (1.5, 1.5) node {6}
                %       (3.5, 1.5) node {4}
                %       (2.5, 1.5) node {4};
                % \foreach \x in {2,..., 6} {
                %     \node at(\x+0.5, 3.5) {3};
                % }
                % \foreach \x in {2,..., 6} {
                %     \node at(\x+0.5, 2.5) {2};
                % }

                \path (2.5, 0.5) node {a}
                    (3.5, 0.5) node {a}
                    (4.5, 0.5) node {b}
                    (5.5, 0.5) node {b}
                    (6.5, 0.5) node {c}
                    (4.5, 1.5) node {b}
                    (5.5, 1.5) node {b};
                \path (2, -0.2) node {$*$}
                    (4, -0.2) node {$\star$};
                
            \end{tikzpicture}
